Sneaked references: Cooked reference metadata inflate citation counts

We report evidence of an undocumented method to manipulate citation counts involving 'sneaked' references. Sneaked references are registered as metadata for scientific articles in which they do not appear. This manipulation exploits trusted relationships between various actors: publishers, the Crossref metadata registration agency, digital libraries, and bibliometric platforms. By collecting metadata from various sources, we show that extra undue references are actually sneaked in at Digital Object Identifier (DOI) registration time, resulting in artificially inflated citation counts. As a case study, focusing on three journals from a given publisher, we identified at least 9% sneaked references (5,978/65,836) mainly benefiting two authors. Despite not existing in the articles, these sneaked references exist in metadata registries and inappropriately propagate to bibliometric dashboards. Furthermore, we discovered 'lost' references: the studied bibliometric platform failed to index at least 56% (36,939/65,836) of the references listed in the HTML version of the publications. The extent of the sneaked and lost references in the global literature remains unknown and requires further investigations. Bibliometric platforms producing citation counts should identify, quantify, and correct these flaws to provide accurate data to their patrons and prevent further citation gaming.

==> figure.tex <==
\input{fig-process-highlight}

%\usetikzlibrary{decorations.fractals}
\usetikzlibrary{decorations.footprints}

\resizebox{\columnwidth}{!}{

\begin{tikzpicture}
%above right = -4ex and 15em of KDB
% define some styles
\tikzstyle{actor} = [rectangle, draw, black,
                      minimum width=4em, minimum height=2em,rounded corners,align=center, fill=blue!10, thick]

\pgfdeclaredecoration{irregular fractal line}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{random*\pgfdecoratedinputsegmentremainingdistance}{(random*\pgfdecorationsegmentamplitude-0.02)*\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\tikzset{
   paper/.style={draw=black, fill=white%blur shadow, %shade=linear interpolation,
                 %lower left=white, upper left=white, upper right=white, lower right=black!20},
                 %lower left=white, upper left=white, upper right=white, lower right=white
                 },
   irregular border/.style={decoration={irregular fractal line, amplitude=0.2},
           decorate,
     },
   ragged border/.style={ decoration={random steps, segment length=7mm, amplitude=2mm},
           decorate,
   }
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Part 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            [reviewers]               
%                |                     
%                V                     
%[Authors] --(article)*--> [publisher] ---- (HTML)-----> readers  
%                \^                     ---- (PDF) -----> readers
%                |                     ---- (XML-JATS) ----> machine / API
%            [editors]


\node [actor] (rev) [] {Reviewers};
%%%%%%%
% Article
  \node[inner sep=0.5em,text width=0.25\textwidth] (art) [below =2em of rev] {
  \parbox{\linewidth}{\baselineskip=1pt
  {\tiny 
References\\
\highlight[green!50]{ Altman, D. G. (2002). Poor-quality medical research: What can journals do?
JAMA, 287(21), 2765-2767.
}
\\ 
\highlight[red!50]{
Bornmann, L. (2013). Research misconduct-definitions, manifestations and extent. Publications, 1, 87-98. doi:10.3390/publications1030087.
}
}}
};  % Draw the text of the node
\begin{pgfonlayer}{background}  % Draw the shape behind
\fill[paper] % recursively decorate the bottom border
      { decorate[irregular border]{decorate{decorate{decorate{decorate[ragged border]{
        (art.north west) -- (art.north east)
      }}}}}} -- (art.south east)
      {decorate[irregular border]{decorate{decorate{decorate{decorate[ragged border]{
      -- (art.south west)
      }}}}}}
      -- (art.north west);% (A.north west) -- cycle;  
\end{pgfonlayer}
% End Article
%%%%%%%

\node [actor] (aut) [left =2em of art]  {Authors};
\node [actor] (edit) [below =2em of art]  {Editors};

\node [actor] (pub) [right =2em of art]  {Publishers};

\node [draw,rounded corners,thick] (meta) [right =2em of pub]  {Metadata};
\node [draw,rounded corners,thick] (doi) [below =2em of meta]  {DOI};
\node [actor] (cros) [right =2em of meta]  {Crossref};

\node [draw,rounded corners,thick] (jats) [above =2.5em of meta]  {XML--JATS};
\node [actor] (mach) [right =2em of jats]  {Machine--API \\ \faCogs};

\node [draw,rounded corners,thick] (HTML) [above = 2.5em of jats]  {HTML--PDF \faFilePdf[regular]};
\node [actor] (read) [right =2em of HTML]  {Readers};


\draw[gray, thick, ->,>=triangle 45] (aut) -- (art);
\draw[gray, thick, ->,>=triangle 45] (art) -- (pub);
\draw[gray, thick, ->,>=triangle 45] (rev) -- (art);
%\draw[gray, thick, ->,>=triangle 45] (art) -- (pub);
\draw[gray, thick, ->,>=triangle 45] (edit) -- (art); % -- (pub);

\draw[gray, thick, ->,>=triangle 45] (pub) |- (HTML);
\draw[gray, thick, ->,>=triangle 45] (pub) |- (jats);

\draw[gray, thick, ->,>=triangle 45] (jats) -- (mach);
\draw[gray, thick, ->,>=triangle 45] (HTML) -- (read);

\draw[gray, thick, ->,>=triangle 45] (meta) -- (cros);
\draw[gray, thick, ->,>=triangle 45] (pub) -- (meta);
\draw[gray, thick, ->,>=triangle 45] (cros) |- (doi);
\draw[gray, thick, ->,>=triangle 45] (doi) -| (pub);


%\draw[gray, thick] (-1,2) -- (2,-4);
%\draw[gray, thick] (-1,-1) -- (2,2);
%\filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
%%%%%%%%%%%%%% Part 2
%
%            [reviewers]               ---- (HTML)-----> readers  
%                |                     ---- (PDF) -----> readers                                           
%                V                     ---- (XML-JATS) ----> machine / API                                 --(search results)--> researchers
%[Authors] --(article)--> [publisher] --(registration form)--> [Crossref] --(metadata+DOI)--> [Dimensions] --(dashboards)--> institutions
%                ∧                     <--------(DOI)----------                           --> [Lens]
%                |                                                                        --> [SpringerLink]
%            [editors]

\node [draw,rounded corners,thick] (metdo) [right = 2em of cros]  {Metadata+DOI};
\node [actor] (dim) [right =2em of metdo]  {SpringerLink};
\node [actor] (lens) [above =2.5em of dim]  {The Lens};
\node [actor] (spri) [below =2.5em of dim]  {Dimensions};

\node [draw,rounded corners,thick,text width=14ex] (hub) [right =2em of dim]  {Dashboards Search results};

\node [actor] (res) [above right =2.5em and 2em of hub]  {Researchers};
\node [actor] (inst) [below right =2.5em and 2em of hub]  {Institutions \\ that rank};

\draw[gray, thick, ->,>=triangle 45] (cros) -- (metdo);
\draw[gray, thick, ->,>=triangle 45] (metdo) -- (dim);
\draw[gray, thick, ->,>=triangle 45] (metdo) |- (lens);
\draw[gray, thick, ->,>=triangle 45] (metdo) |- (spri);
\draw[gray, thick, ->,>=triangle 45] (lens) -| (hub);
\draw[gray, thick, ->,>=triangle 45] (dim) -- (hub);
\draw[gray, thick, ->,>=triangle 45] (spri) -| (hub);

\draw[gray, thick, ->,>=triangle 45] (hub) -- (res);
\draw[gray, thick, ->,>=triangle 45] (hub) -- (inst);

%%%%%%%%%%%%%% Part 3
%
%            [reviewers]               ---- (HTML)-----> readers  
%                |                     ---- (PDF) -----> readers                                           
%                V                     ---- (XML-JATS) ----> machine / API                                 --(search results)--> researchers
%[Authors] --(article)--> [publisher] --(registration form)--> [Crossref] --(metadata+DOI)--> [Dimensions] --(dashboards)--> institutions
%                ^              ^       <--------(DOI)----------   ^                        --> [Lens]
%                |              |                                  |                        --> [SpringerLink]
%            [editors]          |                                  |                             ^
%                               |                                  |                             |
%                        Collect metadata                    Collect metadata                Collect metadata
%                from the Publisher’s web site               from Crossref                   from Dimensions

%text width=2cm, 
%{footprints,foot length=10pt,stride length=20pt}
\node [text width=20ex, fill=orange!10,draw,ellipse] (col1) [below =8.5em of pub]
        {Collect references at Publisher };
%decorate, decoration=saw,
\node [text width=20ex, fill=orange!10,draw,ellipse] (col2) [below =8.5em of cros]
        {Collect references at Crossref };

\node [text width=20ex, fill=orange!10,draw,ellipse] (col3) [below =4em of spri]
        {Collect references at Dimensions };

%gray, thick, --, decoration={footprints,foot length=10pt,stride length=20pt}]
\draw[gray, thick,decorate, decoration={footprints,foot length=10pt,stride length=20pt}] (art) to [out=-25,in=190] (inst);
%\fill decorate{ (art) to [bend left] (inst)}

\draw[gray, thick, ->,>=triangle 45] (col1) to [out=45,in=-45] (pub); 
\draw[gray, thick, ->,>=triangle 45] (col2) to [out=45,in=-45] (cros); 
\draw[gray, thick, ->,>=triangle 45] (col3) -- (spri); 

\end{tikzpicture}

} %end resize box
